Anomaly Detection with Joint Representation Learning of Content and Connection

Social media sites are becoming a key factor in politics. These platforms are easy to manipulate for the purpose of distorting information space to confuse and distract voters. Past works to identify disruptive patterns are mostly focused on analyzing the content of tweets. In this study, we jointly embed the information from both user posted content as well as a user's follower network, to detect groups of densely connected users in an unsupervised fashion. We then investigate these dense sub-blocks of users to flag anomalous behavior. In our experiments, we study the tweets related to the upcoming 2019 Canadian Elections, and observe a set of densely-connected users engaging in local politics in different provinces, and exhibiting troll-like behavior.

==> encoder.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp03472136726887309] 
\draw   (117,264.69) -- (385.3,264.69) -- (385.3,290) -- (117,290) -- cycle ;
%Shape: Rectangle [id:dp13818501965770746] 
\draw   (406,263.98) -- (537.3,263.98) -- (537.3,289.3) -- (406,289.3) -- cycle ;
%Shape: Rectangle [id:dp7439875108949174] 
\draw   (344,125.98) -- (419.3,125.98) -- (419.3,151.3) -- (344,151.3) -- cycle ;
%Shape: Rectangle [id:dp28658769479149115] 
\draw   (122,47.69) -- (390.3,47.69) -- (390.3,73) -- (122,73) -- cycle ;
%Shape: Rectangle [id:dp736023937941948] 
\draw   (413,47.98) -- (544.3,47.98) -- (544.3,73.3) -- (413,73.3) -- cycle ;
%Straight Lines [id:da1807017156167079] 
\draw    (252.65,264.09) -- (313.79,211.39) ;
\draw [shift={(315.3,210.09)}, rotate = 499.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7363118148946368] 
\draw    (477.3,263.09) -- (428.69,212.53) ;
\draw [shift={(427.3,211.09)}, rotate = 406.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp32787951912036806] 
\draw   (283,184.69) -- (464.3,184.69) -- (464.3,210) -- (283,210) -- cycle ;
%Straight Lines [id:da5113442453839869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.3,186.09) -- (401.3,212.09) ;


%Straight Lines [id:da07748946681144608] 
\draw    (382.15,184.73) -- (382.15,154.23) ;
\draw [shift={(382.15,152.23)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8551553840990445] 
\draw    (379.3,126.09) -- (265.13,74.9) ;
\draw [shift={(263.3,74.09)}, rotate = 384.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6632378552835652] 
\draw    (379.3,126.09) -- (477.52,75.99) ;
\draw [shift={(479.3,75.09)}, rotate = 512.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (264.5,232.09) node   {$\phi ^{e}_{\mathbf{A}}$};
% Text Node
\draw (474.5,232.09) node   {$\phi ^{e}_{\mathbf{X}}$};
% Text Node
\draw (251.15,277.34) node   {$\mathbf{A}$};
% Text Node
\draw (471.65,276.64) node   {$\mathbf{X}$};
% Text Node
\draw (373.65,197.34) node   {$\mathbf{J}$};
% Text Node
\draw (381.65,138.64) node   {$\mathbf{H}$};
% Text Node
\draw (399.5,165.09) node   {$\phi ^{e}_{\mathbf{J}}$};
% Text Node
\draw (478.65,60.64) node   {$\hat{\mathbf{X}}$};
% Text Node
\draw (256.15,60.34) node   {$\hat{\mathbf{A}}$};
% Text Node
\draw (302.66,108.01) node   {$\phi ^{d}_{\mathbf{A}}$};
% Text Node
\draw (452.5,107.09) node   {$\phi ^{d}_{\mathbf{X}}$};


\end{tikzpicture}


==> matrix.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,576.8499984741211); %set diagram left start at 0, and has height of 576.8499984741211

%Shape: Rectangle [id:dp7660796562196872] 
\draw   (385.33,63.62) -- (520.06,63.62) -- (520.06,198.35) -- (385.33,198.35) -- cycle ;
%Shape: Rectangle [id:dp7825839240256047] 
\draw   (609.26,63.1) -- (609.78,198.05) -- (524.72,198.38) -- (524.2,63.42) -- cycle ;
%Straight Lines [id:da15959252214202402] 
\draw    (385.33,108.04) -- (520.06,108.04) ;


%Straight Lines [id:da1675930957196905] 
\draw    (385.33,153.11) -- (520.06,153.11) ;


%Straight Lines [id:da35893700778585735] 
\draw    (524.43,153.11) -- (610.19,153.11) ;


%Straight Lines [id:da594261995863751] 
\draw    (524.1,108.04) -- (608.18,108.04) ;


%Straight Lines [id:da35915758517763297] 
\draw    (431.27,63.65) -- (431.27,198.18) ;


%Straight Lines [id:da054346366817591196] 
\draw    (475.67,64.32) -- (475.67,198.85) ;


%Straight Lines [id:da16994927481030153] 
\draw    (566.99,63.48) -- (566.99,198) ;


%Shape: Ellipse [id:dp23070415754654983] 
\draw   (71.52,65.23) .. controls (71.52,51.52) and (82.64,40.4) .. (96.36,40.4) .. controls (110.07,40.4) and (121.19,51.52) .. (121.19,65.23) .. controls (121.19,78.95) and (110.07,90.06) .. (96.36,90.06) .. controls (82.64,90.06) and (71.52,78.95) .. (71.52,65.23) -- cycle ;
%Shape: Ellipse [id:dp6894883700828536] 
\draw   (197.68,72.18) .. controls (197.68,58.47) and (208.79,47.35) .. (222.51,47.35) .. controls (236.22,47.35) and (247.34,58.47) .. (247.34,72.18) .. controls (247.34,85.9) and (236.22,97.02) .. (222.51,97.02) .. controls (208.79,97.02) and (197.68,85.9) .. (197.68,72.18) -- cycle ;
%Shape: Ellipse [id:dp1464392042320044] 
\draw   (130.13,183.44) .. controls (130.13,169.72) and (141.25,158.6) .. (154.96,158.6) .. controls (168.68,158.6) and (179.8,169.72) .. (179.8,183.44) .. controls (179.8,197.15) and (168.68,208.27) .. (154.96,208.27) .. controls (141.25,208.27) and (130.13,197.15) .. (130.13,183.44) -- cycle ;
%Straight Lines [id:da429941689654892] 
\draw    (197.68,72.18) -- (123.18,65.41) ;
\draw [shift={(121.19,65.23)}, rotate = 365.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6436108584259002] 
\draw    (138.37,164.56) -- (97.34,91.81) ;
\draw [shift={(96.36,90.06)}, rotate = 420.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4892233814304663] 
\draw    (169.17,163.57) -- (221.26,98.58) ;
\draw [shift={(222.51,97.02)}, rotate = 488.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5588133645758486] 
\draw    (106.59,89.07) -- (146.31,157.87) ;
\draw [shift={(147.31,159.6)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Right Arrow [id:dp4527253614623772] 
\draw   (259,117) -- (301,117) -- (301,107) -- (329,127) -- (301,147) -- (301,137) -- (259,137) -- cycle ;

% Text Node
\draw (454.84,221.78) node  [align=left] {\textbf{ \ \ \ User}\\\textbf{Adjacency}};
% Text Node
\draw (569.01,223.23) node  [align=left] {\textbf{Hashtag}\\\textbf{Attribute}};
% Text Node
\draw (405.51,53.53) node  [align=left] {Tom};
% Text Node
\draw (453.27,53.53) node  [align=left] {Jerry};
% Text Node
\draw (499.01,53.53) node  [align=left] {Kay};
% Text Node
\draw (546.09,53.53) node  [align=left] {\#YES};
% Text Node
\draw (589.81,52.85) node  [align=left] {\#NO};
% Text Node
\draw (452.59,85.14) node   {$1$};
% Text Node
\draw (498.33,85.14) node   {$1$};
% Text Node
\draw (369.19,84.47) node  [align=left] {Tom};
% Text Node
\draw (368.52,132.23) node  [align=left] {Jerry};
% Text Node
\draw (369.86,175.95) node  [align=left] {Kay};
% Text Node
\draw (629.5,85.81) node  [align=left] {Tom};
% Text Node
\draw (628.83,133.57) node  [align=left] {Jerry};
% Text Node
\draw (630.17,177.29) node  [align=left] {Kay};
% Text Node
\draw (409.55,132.23) node   {$0$};
% Text Node
\draw (499.01,130.88) node   {$1$};
% Text Node
\draw (408.87,85.81) node   {$0$};
% Text Node
\draw (452.7,130.98) node   {$0$};
% Text Node
\draw (410.89,175.95) node   {$1$};
% Text Node
\draw (455.29,175.27) node   {$0$};
% Text Node
\draw (499.11,176.72) node   {$0$};
% Text Node
\draw (543.4,86.49) node   {$0$};
% Text Node
\draw (588.47,85.81) node   {$1$};
% Text Node
\draw (545.42,132.23) node   {$1$};
% Text Node
\draw (589.14,131.55) node   {$0$};
% Text Node
\draw (547.44,177.96) node   {$1$};
% Text Node
\draw (589.81,178.64) node   {$1$};
% Text Node
\draw (96.36,65.23) node  [align=left] {Tom};
% Text Node
\draw (222.51,72.18) node  [align=left] {Jerry};
% Text Node
\draw (154.96,183.44) node  [align=left] {Kay};
% Text Node
\draw (231.07,29.15) node  [align=left] {\{ \#YES \}};
% Text Node
\draw (157.44,224.33) node  [align=left] {\{ \#YES, \#NO \}};
% Text Node
\draw (91.7,26.34) node  [align=left] {\{ \#NO \}};
% Text Node
\draw (162.91,59.27) node [rotate=-5.06] [align=left] {follows};
% Text Node
\draw (186.75,125.82) node [rotate=-308.73] [align=left] {follows};
% Text Node
\draw (133.11,116.88) node [rotate=-58.96] [align=left] {follows};
% Text Node
\draw (111.26,136.75) node [rotate=-237.67] [align=left] {follows};


\end{tikzpicture}
